Inferring the perturbation time from biological time course data

Time course data are often used to study the changes to a biological process after perturbation. Statistical methods have been developed to determine whether such a perturbation induces changes over time, e.g. comparing a perturbed and unperturbed time course dataset to uncover differences. However, existing methods do not provide a principled statistical approach to identify the specific time when the two time course datasets first begin to diverge after a perturbation; we call this the perturbation time. Estimation of the perturbation time for different variables in a biological process allows us to identify the sequence of events following a perturbation and therefore provides valuable insights into likely causal relationships. In this paper, we propose a Bayesian method to infer the perturbation time given time course data from a wild-type and perturbed system. We use a non-parametric approach based on Gaussian Process regression. We derive a probabilistic model of noise-corrupted and replicated time course data coming from the same profile before the perturbation time and diverging after the perturbation time. The likelihood function can be worked out exactly for this model and the posterior distribution of the perturbation time is obtained by a simple histogram approach, without recourse to complex approximate inference algorithms. We validate the method on simulated data and apply it to study the transcriptional change occurring in Arabidopsis following inoculation with P. syringae pv. tomato DC3000 versus the disarmed strain DC3000hrpA. An R package, DEtime, implementing the method is available at https://github.com/ManchesterBioinference/DEtime along with the data and code required to reproduce all the results.

==> (inline-0) <==
\begin{longtable}{lllll}
\caption{GO analysis of genes perturbed between DC3000 and DC3000\emph{hrpA} following identification of differentially expressed genes (log likelihood ratio $>4$)\label{Tab:1}}\\
%\begin{tabular}{lllll}
\toprule
PT	&	GO-ID	&	corr p-value	&	Description	\\
\midrule
$0 \leq t < 2.5$	&	3735 &	5.16E-15	&	structural constituent of ribosome	\\
$0 \leq t < 2.5$	&	5622	&	3.12E-11	&	intracellular	\\
$0 \leq t < 2.5$	&	5198	&	3.15E-11	&	structural molecule activity	\\
$0 \leq t < 2.5$	&	44424	&	3.56E-11	&	intracellular part	\\
$0 \leq t < 2.5$	&	5515	&	1.00E-09	&	protein binding	\\
$0 \leq t < 2.5$	&	43229	&	1.35E-09	&	intracellular organelle	\\
$0 \leq t < 2.5$	&	43226	&	1.35E-09	&	organelle	\\
$0 \leq t < 2.5$	&	5623	&	1.55E-09	&	cell	\\
$0 \leq t < 2.5$	&	44464	&	1.55E-09	&	cell part	\\
$0 \leq t < 2.5$	&	43687	&	4.44E-08	&	post-translational protein modification	\\
$0 \leq t < 2.5$	&	6464	&	8.29E-08	&	protein modification process	\\
$0 \leq t < 2.5$	&	5886	&	2.20E-07	&	plasma membrane	\\
$0 \leq t < 2.5$	&	16301	&	2.76E-07	&	kinase activity	\\
$0 \leq t < 2.5$	&	16772	&	4.08E-07	&	transferase activity, transferring phosphorus-containing groups	\\
$0 \leq t < 2.5$	&	5488	&	4.08E-07	&	binding	\\
$0 \leq t < 2.5$	&	6796	&	4.08E-07	&	phosphate metabolic process	\\
$0 \leq t < 2.5$	&	43231	&	4.08E-07	&	intracellular membrane-bounded organelle	\\
$0 \leq t < 2.5$	&	43227	&	4.08E-07	&	membrane-bounded organelle	\\
$0 \leq t < 2.5$	&	6793	&	4.08E-07	&	phosphorus metabolic process	\\
$0 \leq t < 2.5$	&	6468	&	1.08E-06	&	protein amino acid phosphorylation	\\
$0 \leq t < 2.5$	&	16310	&	1.38E-06	&	phosphorylation	\\
$0 \leq t < 2.5$	&	5634	&	1.49E-06	&	nucleus	\\
$0 \leq t < 2.5$	&	43412	&	2.94E-06	&	macromolecule modification	\\
$0 \leq t < 2.5$	&	32991	&	3.46E-06	&	macromolecular complex	\\
$0 \leq t < 2.5$	&	166	&	3.80E-06	&	nucleotide binding	\\
$0 \leq t < 2.5$	&	43228	&	4.97E-06	&	non-membrane-bounded organelle	\\
$0 \leq t < 2.5$	&	43232	&	4.97E-06	&	intracellular non-membrane-bounded organelle	\\
$0 \leq t < 2.5$	&	16020	&	5.61E-06	&	membrane	\\
$0 \leq t < 2.5$	&	9743	&	1.50E-05	&	response to carbohydrate stimulus	\\
$0 \leq t < 2.5$	&	4672	&	1.63E-05	&	protein kinase activity	\\
$0 \leq t < 2.5$	&	5840	&	1.86E-05	&	ribosome	\\
$0 \leq t < 2.5$	&	31974	&	2.46E-05	&	membrane-enclosed lumen	\\
$0 \leq t < 2.5$	&	10200	&	4.89E-05	&	response to chitin	\\
$0 \leq t < 2.5$	&	5737	&	5.40E-05	&	cytoplasm	\\
$0 \leq t < 2.5$	&	9987	&	5.61E-05	&	cellular process	\\
$0 \leq t < 2.5$	&	44422	&	5.96E-05	&	organelle part	\\
$0 \leq t < 2.5$	&	44446	&	7.68E-05	&	intracellular organelle part	\\
$0 \leq t < 2.5$	&	16740	&	7.71E-05	&	transferase activity	\\
$0 \leq t < 2.5$	&	31981	&	7.79E-05	&	nuclear lumen	\\
$0 \leq t < 2.5$	&	22626	&	1.29E-04	&	cytosolic ribosome	\\
$0 \leq t < 2.5$	&	5730	&	1.46E-04	&	nucleolus	\\
$0 \leq t < 2.5$	&	44428	&	1.54E-04	&	nuclear part	\\
$0 \leq t < 2.5$	&	43233	&	1.90E-04	&	organelle lumen	\\
$0 \leq t < 2.5$	&	16773	&	2.50E-04	&	phosphotransferase activity, alcohol group as acceptor	\\
$0 \leq t < 2.5$	&	44444	&	2.70E-04	&	cytoplasmic part	\\
$0 \leq t < 2.5$	&	44445	&	2.91E-04	&	cytosolic part	\\
$0 \leq t < 2.5$	&	50794	&	3.12E-04	&	regulation of cellular process	\\
$0 \leq t < 2.5$	&	70013	&	3.12E-04	&	intracellular organelle lumen	\\
$0 \leq t < 2.5$	&	23052	&	3.62E-04	&	signaling	\\
$0 \leq t < 2.5$	&	4674	&	4.59E-04	&	protein serine/threonine kinase activity	\\
$0 \leq t < 2.5$	&	51641	&	5.68E-04	&	cellular localization	\\
$0 \leq t < 2.5$	&	5524	&	5.93E-04	&	ATP binding	\\
$0 \leq t < 2.5$	&	5794	&	6.49E-04	&	Golgi apparatus	\\
$0 \leq t < 2.5$	&	32559	&	6.53E-04	&	adenyl ribonucleotide binding	\\
$0 \leq t < 2.5$	&	51649	&	7.81E-04	&	establishment of localization in cell	\\
$0 \leq t < 2.5$	&	33279	&	8.28E-04	&	ribosomal subunit	\\
$0 \leq t < 2.5$	&	50896	&	8.41E-04	&	response to stimulus	\\
$0 \leq t < 2.5$	&	30554	&	9.94E-04	&	adenyl nucleotide binding	\\
$0 \leq t < 2.5$	&	6950	&	1.04E-03	&	response to stress	\\
$0 \leq t < 2.5$	&	1883	&	1.05E-03	&	purine nucleoside binding	\\
$0 \leq t < 2.5$	&	1882	&	1.21E-03	&	nucleoside binding	\\
$0 \leq t < 2.5$	&	50789	&	1.50E-03	&	regulation of biological process	\\
$0 \leq t < 2.5$	&	30529	&	1.63E-03	&	ribonucleoprotein complex	\\
$0 \leq t < 2.5$	&	71310	&	1.76E-03	&	cellular response to organic substance	\\
$0 \leq t < 2.5$	&	10033	&	1.94E-03	&	response to organic substance	\\
$0 \leq t < 2.5$	&	9595	&	2.23E-03	&	detection of biotic stimulus	\\
$0 \leq t < 2.5$	&	9607	&	2.32E-03	&	response to biotic stimulus	\\
$0 \leq t < 2.5$	&	44267	&	2.51E-03	&	cellular protein metabolic process	\\
$0 \leq t < 2.5$	&	51707	&	2.66E-03	&	response to other organism	\\
$0 \leq t < 2.5$	&	70887	&	2.85E-03	&	cellular response to chemical stimulus	\\
$0 \leq t < 2.5$	&	6952	&	2.85E-03	&	defense response	\\
$0 \leq t < 2.5$	&	22627	&	2.86E-03	&	cytosolic small ribosomal subunit	\\
$0 \leq t < 2.5$	&	15935	&	2.86E-03	&	small ribosomal subunit	\\
$0 \leq t < 2.5$	&	44260	&	3.46E-03	&	cellular macromolecule metabolic process	\\
$0 \leq t < 2.5$	&	32553	&	3.49E-03	&	ribonucleotide binding	\\
$0 \leq t < 2.5$	&	32555	&	3.49E-03	&	purine ribonucleotide binding	\\
$0 \leq t < 2.5$	&	46907	&	3.64E-03	&	intracellular transport	\\
$0 \leq t < 2.5$	&	51704	&	3.77E-03	&	multi-organism process	\\
$0 \leq t < 2.5$	&	65004	&	3.85E-03	&	protein-DNA complex assembly	\\
$0 \leq t < 2.5$	&	70727	&	3.85E-03	&	cellular macromolecule localization	\\
$0 \leq t < 2.5$	&	17076	&	3.85E-03	&	purine nucleotide binding	\\
$0 \leq t < 2.5$	&	43234	&	3.85E-03	&	protein complex	\\
$0 \leq t < 2.5$	&	34621	&	3.85E-03	&	cellular macromolecular complex subunit organization	\\
$0 \leq t < 2.5$	&	34622	&	3.85E-03	&	cellular macromolecular complex assembly	\\
$0 \leq t < 2.5$	&	65007	&	5.02E-03	&	biological regulation	\\
$0 \leq t < 2.5$	&	3674	&	5.79E-03	&	molecular function	\\
$0 \leq t < 2.5$	&	44085	&	5.92E-03	&	cellular component biogenesis	\\
$0 \leq t < 2.5$	&	5829	&	6.14E-03	&	cytosol	\\
$0 \leq t < 2.5$	&	6333	&	6.28E-03	&	chromatin assembly or disassembly	\\
$0 \leq t < 2.5$	&	34728	&	6.28E-03	&	nucleosome organization	\\
$0 \leq t < 2.5$	&	6334	&	6.28E-03	&	nucleosome assembly	\\
$0 \leq t < 2.5$	&	5057	&	6.87E-03	&	receptor signaling protein activity	\\
$0 \leq t < 2.5$	&	2376	&	7.75E-03	&	immune system process	\\
$0 \leq t < 2.5$	&	7166	&	8.10E-03	&	cell surface receptor linked signaling pathway	\\
$0 \leq t < 2.5$	&	6886	&	8.10E-03	&	intracellular protein transport	\\
$0 \leq t < 2.5$	&	6839	&	8.43E-03	&	mitochondrial transport	\\
$0 \leq t < 2.5$	&	80008	&	8.89E-03	&	CUL4 RING ubiquitin ligase complex	\\
$0 \leq t < 2.5$	&	31497	&	8.96E-03	&	chromatin assembly	\\
$0 \leq t < 2.5$	&	34613	&	9.65E-03	&	cellular protein localization	\\
$0 \leq t < 2.5$	&	23033	&	9.65E-03	&	signaling pathway	\\
	&		&		&		\\
$2.5 \leq t \leq 7$	&	16020	&	2.65E-16	&	membrane	\\
$2.5 \leq t \leq 7$	&	5886	&	7.10E-14	&	plasma membrane	\\
$2.5 \leq t \leq 7$	&	43231	&	2.68E-12	&	intracellular membrane-bounded organelle	\\
$2.5 \leq t \leq 7$	&	43227	&	2.68E-12	&	membrane-bounded organelle	\\
$2.5 \leq t \leq 7$	&	44464	&	1.01E-11	&	cell part	\\
$2.5 \leq t \leq 7$	&	5623	&	1.01E-11	&	cell	\\
$2.5 \leq t \leq 7$	&	50896	&	6.79E-11	&	response to stimulus	\\
$2.5 \leq t \leq 7$	&	5737	&	1.38E-10	&	cytoplasm	\\
$2.5 \leq t \leq 7$	&	44444	&	1.07E-09	&	cytoplasmic part	\\
$2.5 \leq t \leq 7$	&	43229	&	1.07E-09	&	intracellular organelle	\\
$2.5 \leq t \leq 7$	&	43226	&	1.07E-09	&	organelle	\\
$2.5 \leq t \leq 7$	&	5622	&	1.40E-09	&	intracellular	\\
$2.5 \leq t \leq 7$	&	44424	&	1.46E-09	&	intracellular part	\\
$2.5 \leq t \leq 7$	&	3824	&	6.90E-09	&	catalytic activity	\\
$2.5 \leq t \leq 7$	&	9628	&	3.00E-08	&	response to abiotic stimulus	\\
$2.5 \leq t \leq 7$	&	6950	&	6.95E-08	&	response to stress	\\
$2.5 \leq t \leq 7$	&	51707	&	1.02E-07	&	response to other organism	\\
$2.5 \leq t \leq 7$	&	9607	&	1.53E-07	&	response to biotic stimulus	\\
$2.5 \leq t \leq 7$	&	6970	&	5.02E-07	&	response to osmotic stress	\\
$2.5 \leq t \leq 7$	&	51704	&	5.14E-07	&	multi-organism process	\\
$2.5 \leq t \leq 7$	&	51234	&	5.71E-07	&	establishment of localization	\\
$2.5 \leq t \leq 7$	&	9651	&	7.61E-07	&	response to salt stress	\\
$2.5 \leq t \leq 7$	&	51179	&	7.61E-07	&	localization	\\
$2.5 \leq t \leq 7$	&	6810	&	9.72E-07	&	transport	\\
$2.5 \leq t \leq 7$	&	5515	&	1.27E-06	&	protein binding	\\
$2.5 \leq t \leq 7$	&	5783	&	6.18E-06	&	endoplasmic reticulum	\\
$2.5 \leq t \leq 7$	&	16740	&	6.18E-06	&	transferase activity	\\
$2.5 \leq t \leq 7$	&	5215	&	2.27E-05	&	transporter activity	\\
$2.5 \leq t \leq 7$	&	5773	&	2.27E-05	&	vacuole	\\
$2.5 \leq t \leq 7$	&	42221	&	2.31E-05	&	response to chemical stimulus	\\
$2.5 \leq t \leq 7$	&	44281	&	3.93E-05	&	small molecule metabolic process	\\
$2.5 \leq t \leq 7$	&	42742	&	6.39E-05	&	defense response to bacterium	\\
$2.5 \leq t \leq 7$	&	16311	&	1.81E-04	&	dephosphorylation	\\
$2.5 \leq t \leq 7$	&	6952	&	1.86E-04	&	defense response	\\
$2.5 \leq t \leq 7$	&	22857	&	1.87E-04	&	transmembrane transporter activity	\\
$2.5 \leq t \leq 7$	&	9617	&	2.45E-04	&	response to bacterium	\\
$2.5 \leq t \leq 7$	&	6470	&	2.97E-04	&	protein amino acid dephosphorylation	\\
$2.5 \leq t \leq 7$	&	44283	&	6.77E-04	&	small molecule biosynthetic process	\\
$2.5 \leq t \leq 7$	&	10033	&	1.11E-03	&	response to organic substance	\\
$2.5 \leq t \leq 7$	&	9536	&	1.39E-03	&	plastid	\\
$2.5 \leq t \leq 7$	&	22892	&	1.47E-03	&	substrate-specific transporter activity	\\
$2.5 \leq t \leq 7$	&	9507	&	1.49E-03	&	chloroplast	\\
$2.5 \leq t \leq 7$	&	22891	&	2.17E-03	&	substrate-specific transmembrane transporter activity	\\
$2.5 \leq t \leq 7$	&	16791	&	2.46E-03	&	phosphatase activity	\\
$2.5 \leq t \leq 7$	&	6575	&	2.75E-03	&	cellular amino acid derivative metabolic process	\\
$2.5 \leq t \leq 7$	&	6066	&	3.25E-03	&	alcohol metabolic process	\\
$2.5 \leq t \leq 7$	&	6519	&	4.13E-03	&	cellular amino acid and derivative metabolic process	\\
$2.5 \leq t \leq 7$	&	8287	&	4.59E-03	&	protein serine/threonine phosphatase complex	\\
$2.5 \leq t \leq 7$	&	42578	&	6.58E-03	&	phosphoric ester hydrolase activity	\\
$2.5 \leq t \leq 7$	&	42126	&	6.90E-03	&	nitrate metabolic process	\\
$2.5 \leq t \leq 7$	&	42128	&	6.90E-03	&	nitrate assimilation	\\
$2.5 \leq t \leq 7$	&	6518	&	7.20E-03	&	peptide metabolic process	\\
$2.5 \leq t \leq 7$	&	16772	&	7.35E-03	&	transferase activity, transferring phosphorus-containing groups	\\
$2.5 \leq t \leq 7$	&	6457	&	7.88E-03	&	protein folding	\\
$2.5 \leq t \leq 7$	&	5794	&	8.56E-03	&	Golgi apparatus	\\
$2.5 \leq t \leq 7$	&	9751	&	8.56E-03	&	response to salicylic acid stimulus	\\
$2.5 \leq t \leq 7$	&	267	&	8.56E-03	&	cell fraction	\\
$2.5 \leq t \leq 7$	&	9056	&	9.64E-03	&	catabolic process	\\
$2.5 \leq t \leq 7$	&	44282	&	9.64E-03	&	small molecule catabolic process	\\
	&		&		&		\\
$t > 7$	&	5737	&	1.23E-37	&	cytoplasm	\\
$t > 7$	&	9536	&	2.46E-36	&	plastid	\\
$t > 7$	&	9507	&	2.66E-34	&	chloroplast	\\
$t > 7$	&	44444	&	2.66E-34	&	cytoplasmic part	\\
$t > 7$	&	44435	&	7.01E-34	&	plastid part	\\
$t > 7$	&	44424	&	2.29E-31	&	intracellular part	\\
$t > 7$	&	43227	&	2.67E-31	&	membrane-bounded organelle	\\
$t > 7$	&	44434	&	2.67E-31	&	chloroplast part	\\
$t > 7$	&	43231	&	4.28E-31	&	intracellular membrane-bounded organelle	\\
$t > 7$	&	43226	&	7.57E-31	&	organelle	\\
$t > 7$	&	43229	&	1.37E-30	&	intracellular organelle	\\
$t > 7$	&	5622	&	1.41E-29	&	intracellular	\\
$t > 7$	&	44422	&	7.22E-20	&	organelle part	\\
$t > 7$	&	44446	&	1.40E-19	&	intracellular organelle part	\\
$t > 7$	&	9579	&	9.26E-18	&	thylakoid	\\
$t > 7$	&	9532	&	1.32E-17	&	plastid stroma	\\
$t > 7$	&	44436	&	2.25E-16	&	thylakoid part	\\
$t > 7$	&	42651	&	3.99E-16	&	thylakoid membrane	\\
$t > 7$	&	9526	&	6.19E-16	&	plastid envelope	\\
$t > 7$	&	34357	&	6.38E-16	&	photosynthetic membrane	\\
$t > 7$	&	9535	&	8.07E-16	&	chloroplast thylakoid membrane	\\
$t > 7$	&	55035	&	8.07E-16	&	plastid thylakoid membrane	\\
$t > 7$	&	9941	&	2.04E-15	&	chloroplast envelope	\\
$t > 7$	&	9534	&	2.44E-15	&	chloroplast thylakoid	\\
$t > 7$	&	31976	&	2.44E-15	&	plastid thylakoid	\\
$t > 7$	&	31984	&	3.30E-15	&	organelle subcompartment	\\
$t > 7$	&	9570	&	3.41E-15	&	chloroplast stroma	\\
$t > 7$	&	15979	&	9.14E-12	&	photosynthesis	\\
$t > 7$	&	5623	&	2.61E-11	&	cell	\\
$t > 7$	&	44464	&	2.61E-11	&	cell part	\\
$t > 7$	&	31967	&	4.87E-10	&	organelle envelope	\\
$t > 7$	&	31975	&	4.87E-10	&	envelope	\\
$t > 7$	&	16020	&	2.54E-07	&	membrane	\\
$t > 7$	&	9521	&	1.08E-06	&	photosystem	\\
$t > 7$	&	18130	&	1.17E-06	&	heterocycle biosynthetic process	\\
$t > 7$	&	19684	&	2.77E-06	&	photosynthesis, light reaction	\\
$t > 7$	&	8152	&	4.49E-06	&	metabolic process	\\
$t > 7$	&	51188	&	1.05E-05	&	cofactor biosynthetic process	\\
$t > 7$	&	48046	&	1.35E-05	&	apoplast	\\
$t > 7$	&	10287	&	1.70E-05	&	plastoglobule	\\
$t > 7$	&	33014	&	2.01E-05	&	tetrapyrrole biosynthetic process	\\
$t > 7$	&	44237	&	2.36E-05	&	cellular metabolic process	\\
$t > 7$	&	30076	&	2.49E-05	&	light-harvesting complex	\\
$t > 7$	&	6790	&	3.00E-05	&	sulfur metabolic process	\\
$t > 7$	&	3824	&	3.00E-05	&	catalytic activity	\\
$t > 7$	&	9110	&	3.00E-05	&	vitamin biosynthetic process	\\
$t > 7$	&	9523	&	3.50E-05	&	photosystem II	\\
$t > 7$	&	16168	&	3.50E-05	&	chlorophyll binding	\\
$t > 7$	&	6779	&	4.39E-05	&	porphyrin biosynthetic process	\\
$t > 7$	&	51186	&	5.49E-05	&	cofactor metabolic process	\\
$t > 7$	&	33013	&	6.46E-05	&	tetrapyrrole metabolic process	\\
$t > 7$	&	9791	&	6.59E-05	&	post-embryonic development	\\
$t > 7$	&	6766	&	7.63E-05	&	vitamin metabolic process	\\
$t > 7$	&	34641	&	8.46E-05	&	cellular nitrogen compound metabolic process	\\
$t > 7$	&	5739	&	9.47E-05	&	mitochondrion	\\
$t > 7$	&	15995	&	1.00E-04	&	chlorophyll biosynthetic process	\\
$t > 7$	&	9987	&	1.30E-04	&	cellular process	\\
$t > 7$	&	46148	&	1.46E-04	&	pigment biosynthetic process	\\
$t > 7$	&	16137	&	1.81E-04	&	glycoside metabolic process	\\
$t > 7$	&	6807	&	1.96E-04	&	nitrogen compound metabolic process	\\
$t > 7$	&	6778	&	2.06E-04	&	porphyrin metabolic process	\\
$t > 7$	&	16138	&	2.06E-04	&	glycoside biosynthetic process	\\
$t > 7$	&	19757	&	3.03E-04	&	glycosinolate metabolic process	\\
$t > 7$	&	19760	&	3.03E-04	&	glucosinolate metabolic process	\\
$t > 7$	&	16143	&	3.03E-04	&	S-glycoside metabolic process	\\
$t > 7$	&	19758	&	3.17E-04	&	glycosinolate biosynthetic process	\\
$t > 7$	&	19761	&	3.17E-04	&	glucosinolate biosynthetic process	\\
$t > 7$	&	16144	&	3.17E-04	&	S-glycoside biosynthetic process	\\
$t > 7$	&	42440	&	3.27E-04	&	pigment metabolic process	\\
$t > 7$	&	32501	&	4.15E-04	&	multicellular organismal process	\\
$t > 7$	&	31977	&	4.20E-04	&	thylakoid lumen	\\
$t > 7$	&	15994	&	4.48E-04	&	chlorophyll metabolic process	\\
$t > 7$	&	7275	&	4.96E-04	&	multicellular organismal development	\\
$t > 7$	&	32502	&	6.35E-04	&	developmental process	\\
$t > 7$	&	9543	&	6.35E-04	&	chloroplast thylakoid lumen	\\
$t > 7$	&	31978	&	6.35E-04	&	plastid thylakoid lumen	\\
$t > 7$	&	5576	&	7.81E-04	&	extracellular region	\\
$t > 7$	&	42180	&	8.12E-04	&	cellular ketone metabolic process	\\
$t > 7$	&	9295	&	8.39E-04	&	nucleoid	\\
$t > 7$	&	16874	&	9.37E-04	&	ligase activity	\\
$t > 7$	&	6520	&	9.60E-04	&	cellular amino acid metabolic process	\\
$t > 7$	&	43436	&	9.60E-04	&	oxoacid metabolic process	\\
$t > 7$	&	19752	&	9.60E-04	&	carboxylic acid metabolic process	\\
$t > 7$	&	6082	&	9.90E-04	&	organic acid metabolic process	\\
$t > 7$	&	44281	&	1.02E-03	&	small molecule metabolic process	\\
$t > 7$	&	9765	&	1.20E-03	&	photosynthesis, light harvesting	\\
$t > 7$	&	42364	&	1.42E-03	&	water-soluble vitamin biosynthetic process	\\
$t > 7$	&	10319	&	1.53E-03	&	stromule	\\
$t > 7$	&	9706	&	1.55E-03	&	chloroplast inner membrane	\\
$t > 7$	&	9658	&	1.77E-03	&	chloroplast organization	\\
$t > 7$	&	46483	&	1.84E-03	&	heterocycle metabolic process	\\
$t > 7$	&	10279	&	2.11E-03	&	indole-3-acetic acid amido synthetase activity	\\
$t > 7$	&	9654	&	2.63E-03	&	oxygen evolving complex	\\
$t > 7$	&	6418	&	2.63E-03	&	tRNA aminoacylation for protein translation	\\
$t > 7$	&	30095	&	2.72E-03	&	chloroplast photosystem II	\\
$t > 7$	&	9528	&	2.76E-03	&	plastid inner membrane	\\
$t > 7$	&	44271	&	2.85E-03	&	cellular nitrogen compound biosynthetic process	\\
$t > 7$	&	43038	&	2.85E-03	&	amino acid activation	\\
$t > 7$	&	43039	&	2.85E-03	&	tRNA aminoacylation	\\
$t > 7$	&	16875	&	2.85E-03	&	ligase activity, forming carbon-oxygen bonds	\\
$t > 7$	&	16876	&	2.85E-03	&	ligase activity, forming aminoacyl-tRNA and related compounds	\\
$t > 7$	&	4812	&	2.85E-03	&	aminoacyl-tRNA ligase activity	\\
$t > 7$	&	6091	&	2.86E-03	&	generation of precursor metabolites and energy	\\
$t > 7$	&	9657	&	3.03E-03	&	plastid organization	\\
$t > 7$	&	6767	&	3.03E-03	&	water-soluble vitamin metabolic process	\\
$t > 7$	&	9308	&	3.03E-03	&	amine metabolic process	\\
$t > 7$	&	48608	&	3.23E-03	&	reproductive structure development	\\
$t > 7$	&	229	&	3.41E-03	&	cytoplasmic chromosome	\\
$t > 7$	&	9508	&	3.41E-03	&	plastid chromosome	\\
$t > 7$	&	44106	&	3.65E-03	&	cellular amine metabolic process	\\
$t > 7$	&	6551	&	5.70E-03	&	leucine metabolic process	\\
$t > 7$	&	9628	&	5.87E-03	&	response to abiotic stimulus	\\
$t > 7$	&	44272	&	5.87E-03	&	sulfur compound biosynthetic process	\\
$t > 7$	&	48856	&	6.05E-03	&	anatomical structure development	\\
$t > 7$	&	70271	&	6.31E-03	&	protein complex biogenesis	\\
$t > 7$	&	6461	&	6.31E-03	&	protein complex assembly	\\
$t > 7$	&	44262	&	6.56E-03	&	cellular carbohydrate metabolic process	\\
$t > 7$	&	34637	&	6.72E-03	&	cellular carbohydrate biosynthetic process	\\
$t > 7$	&	15631	&	8.72E-03	&	tubulin binding	\\
$t > 7$	&	43234	&	8.86E-03	&	protein complex	\\
$t > 7$	&	3862	&	9.16E-03	&	3-isopropylmalate dehydrogenase activity	\\
$t > 7$	&	9606	&	9.38E-03	&	tropism	\\ 
\bottomrule
%\end{tabular}
\end{longtable}
%\end{table}

\begin{longtable}{lllll}
\caption{GO analysis of genes perturbed between DC3000 and DC3000\emph{hrpA} following identification of differentially expressed genes (log likelihood ratio $>10$)\label{Tab:2}}\\
%\begin{tabular}{lllll}
\toprule
PT	&	GO-ID	&	corr p-value	&	Description	\\
\midrule
$0 \leq t < 2.5$	&	5515	&	2.14E-09	&	protein binding	\\
$0 \leq t < 2.5$	&	43687	&	2.22E-08	&	post-translational protein modification	\\
$0 \leq t < 2.5$	&	6796	&	4.21E-08	&	phosphate metabolic process	\\
$0 \leq t < 2.5$	&	6793	&	4.21E-08	&	phosphorus metabolic process	\\
$0 \leq t < 2.5$	&	6468	&	1.15E-07	&	protein amino acid phosphorylation	\\
$0 \leq t < 2.5$	&	6464	&	2.01E-07	&	protein modification process	\\
$0 \leq t < 2.5$	&	16310	&	2.73E-07	&	phosphorylation	\\
$0 \leq t < 2.5$	&	16772	&	8.28E-07	&	transferase activity, transferring phosphorus-containing groups	\\
$0 \leq t < 2.5$	&	5488	&	8.28E-07	&	binding	\\
$0 \leq t < 2.5$	&	43412	&	1.09E-06	&	macromolecule modification	\\
$0 \leq t < 2.5$	&	16301	&	2.48E-06	&	kinase activity	\\
$0 \leq t < 2.5$	&	5622	&	1.17E-05	&	intracellular	\\
$0 \leq t < 2.5$	&	44424	&	1.50E-05	&	intracellular part	\\
$0 \leq t < 2.5$	&	16740	&	1.65E-05	&	transferase activity	\\
$0 \leq t < 2.5$	&	4672	&	6.16E-05	&	protein kinase activity	\\
$0 \leq t < 2.5$	&	5623	&	6.16E-05	&	cell	\\
$0 \leq t < 2.5$	&	44464	&	6.16E-05	&	cell part	\\
$0 \leq t < 2.5$	&	166	&	7.33E-05	&	nucleotide binding	\\
$0 \leq t < 2.5$	&	5886	&	9.72E-05	&	plasma membrane	\\
$0 \leq t < 2.5$	&	23052	&	1.16E-04	&	signaling	\\
$0 \leq t < 2.5$	&	43229	&	1.39E-04	&	intracellular organelle	\\
$0 \leq t < 2.5$	&	43226	&	1.39E-04	&	organelle	\\
$0 \leq t < 2.5$	&	34622	&	2.28E-04	&	cellular macromolecular complex assembly	\\
$0 \leq t < 2.5$	&	34621	&	3.65E-04	&	cellular macromolecular complex subunit organization	\\
$0 \leq t < 2.5$	&	6333	&	4.21E-04	&	chromatin assembly or disassembly	\\
$0 \leq t < 2.5$	&	50794	&	8.66E-04	&	regulation of cellular process	\\
$0 \leq t < 2.5$	&	43231	&	8.77E-04	&	intracellular membrane-bounded organelle	\\
$0 \leq t < 2.5$	&	43227	&	8.77E-04	&	membrane-bounded organelle	\\
$0 \leq t < 2.5$	&	5634	&	9.32E-04	&	nucleus	\\
$0 \leq t < 2.5$	&	34728	&	1.11E-03	&	nucleosome organization	\\
$0 \leq t < 2.5$	&	6334	&	1.11E-03	&	nucleosome assembly	\\
$0 \leq t < 2.5$	&	16773	&	1.18E-03	&	phosphotransferase activity, alcohol group as acceptor	\\
$0 \leq t < 2.5$	&	31497	&	1.55E-03	&	chromatin assembly	\\
$0 \leq t < 2.5$	&	65003	&	1.55E-03	&	macromolecular complex assembly	\\
$0 \leq t < 2.5$	&	4674	&	1.60E-03	&	protein serine/threonine kinase activity	\\
$0 \leq t < 2.5$	&	22607	&	1.71E-03	&	cellular component assembly	\\
$0 \leq t < 2.5$	&	65004	&	1.71E-03	&	protein-DNA complex assembly	\\
$0 \leq t < 2.5$	&	9987	&	1.71E-03	&	cellular process	\\
$0 \leq t < 2.5$	&	43933	&	1.96E-03	&	macromolecular complex subunit organization	\\
$0 \leq t < 2.5$	&	5057	&	2.22E-03	&	receptor signaling protein activity	\\
$0 \leq t < 2.5$	&	6323	&	2.26E-03	&	DNA packaging	\\
$0 \leq t < 2.5$	&	71103	&	2.57E-03	&	DNA conformation change	\\
$0 \leq t < 2.5$	&	16020	&	4.38E-03	&	membrane	\\
$0 \leq t < 2.5$	&	50789	&	4.56E-03	&	regulation of biological process	\\
$0 \leq t < 2.5$	&	6952	&	4.56E-03	&	defense response	\\
$0 \leq t < 2.5$	&	9611	&	5.64E-03	&	response to wounding	\\
$0 \leq t < 2.5$	&	23046	&	6.29E-03	&	signaling process	\\
$0 \leq t < 2.5$	&	23060	&	6.29E-03	&	signal transmission	\\
$0 \leq t < 2.5$	&	4702	&	6.32E-03	&	receptor signaling protein serine/threonine kinase activity	\\
$0 \leq t < 2.5$	&	5524	&	6.32E-03	&	ATP binding	\\
$0 \leq t < 2.5$	&	45087	&	6.32E-03	&	innate immune response	\\
$0 \leq t < 2.5$	&	32559	&	6.69E-03	&	adenyl ribonucleotide binding	\\
$0 \leq t < 2.5$	&	30554	&	6.83E-03	&	adenyl nucleotide binding	\\
$0 \leq t < 2.5$	&	2376	&	6.96E-03	&	immune system process	\\
$0 \leq t < 2.5$	&	1883	&	6.96E-03	&	purine nucleoside binding	\\
	&		&		&		\\
$2.5 \leq t \leq 7$	&	16020	&	1.59E-12	&	membrane	\\
$2.5 \leq t \leq 7$	&	50896	&	2.81E-09	&	response to stimulus	\\
$2.5 \leq t \leq 7$	&	5886	&	7.17E-08	&	plasma membrane	\\
$2.5 \leq t \leq 7$	&	44464	&	1.02E-06	&	cell part	\\
$2.5 \leq t \leq 7$	&	5623	&	1.02E-06	&	cell	\\
$2.5 \leq t \leq 7$	&	6950	&	4.76E-06	&	response to stress	\\
$2.5 \leq t \leq 7$	&	5737	&	6.82E-06	&	cytoplasm	\\
$2.5 \leq t \leq 7$	&	43231	&	6.82E-06	&	intracellular membrane-bounded organelle	\\
$2.5 \leq t \leq 7$	&	43227	&	6.82E-06	&	membrane-bounded organelle	\\
$2.5 \leq t \leq 7$	&	9628	&	1.13E-05	&	response to abiotic stimulus	\\
$2.5 \leq t \leq 7$	&	6970	&	1.41E-05	&	response to osmotic stress	\\
$2.5 \leq t \leq 7$	&	9651	&	2.39E-05	&	response to salt stress	\\
$2.5 \leq t \leq 7$	&	44424	&	3.78E-05	&	intracellular part	\\
$2.5 \leq t \leq 7$	&	42221	&	4.82E-05	&	response to chemical stimulus	\\
$2.5 \leq t \leq 7$	&	44444	&	4.82E-05	&	cytoplasmic part	\\
$2.5 \leq t \leq 7$	&	5622	&	4.82E-05	&	intracellular	\\
$2.5 \leq t \leq 7$	&	5215	&	8.29E-05	&	transporter activity	\\
$2.5 \leq t \leq 7$	&	5783	&	9.66E-05	&	endoplasmic reticulum	\\
$2.5 \leq t \leq 7$	&	22857	&	1.01E-04	&	transmembrane transporter activity	\\
$2.5 \leq t \leq 7$	&	43229	&	1.17E-04	&	intracellular organelle	\\
$2.5 \leq t \leq 7$	&	43226	&	1.17E-04	&	organelle	\\
$2.5 \leq t \leq 7$	&	51234	&	3.83E-04	&	establishment of localization	\\
$2.5 \leq t \leq 7$	&	10033	&	4.83E-04	&	response to organic substance	\\
$2.5 \leq t \leq 7$	&	51707	&	6.64E-04	&	response to other organism	\\
$2.5 \leq t \leq 7$	&	51179	&	8.14E-04	&	localization	\\
$2.5 \leq t \leq 7$	&	6810	&	8.14E-04	&	transport	\\
$2.5 \leq t \leq 7$	&	5773	&	1.00E-03	&	vacuole	\\
$2.5 \leq t \leq 7$	&	9607	&	1.00E-03	&	response to biotic stimulus	\\
$2.5 \leq t \leq 7$	&	5515	&	1.07E-03	&	protein binding	\\
$2.5 \leq t \leq 7$	&	3824	&	1.26E-03	&	catalytic activity	\\
$2.5 \leq t \leq 7$	&	22891	&	1.37E-03	&	substrate-specific transmembrane transporter activity	\\
$2.5 \leq t \leq 7$	&	42742	&	1.77E-03	&	defense response to bacterium	\\
$2.5 \leq t \leq 7$	&	22892	&	1.88E-03	&	substrate-specific transporter activity	\\
$2.5 \leq t \leq 7$	&	9617	&	2.06E-03	&	response to bacterium	\\
$2.5 \leq t \leq 7$	&	51704	&	2.45E-03	&	multi-organism process	\\
$2.5 \leq t \leq 7$	&	16740	&	3.10E-03	&	transferase activity	\\
$2.5 \leq t \leq 7$	&	15075	&	3.38E-03	&	ion transmembrane transporter activity	\\
$2.5 \leq t \leq 7$	&	9719	&	6.06E-03	&	response to endogenous stimulus	\\
$2.5 \leq t \leq 7$	&	9751	&	7.79E-03	&	response to salicylic acid stimulus	\\
$2.5 \leq t \leq 7$	&	42126	&	7.79E-03	&	nitrate metabolic process	\\
$2.5 \leq t \leq 7$	&	42128	&	7.79E-03	&	nitrate assimilation	\\
$2.5 \leq t \leq 7$	&	10817	&	9.12E-03	&	regulation of hormone levels	\\
	&		&		&		\\
$t > 7$	&	43231	&	1.52E-11	&	intracellular membrane-bounded organelle	\\
$t > 7$	&	43227	&	1.52E-11	&	membrane-bounded organelle	\\
$t > 7$	&	43229	&	2.22E-11	&	intracellular organelle	\\
$t > 7$	&	43226	&	2.22E-11	&	organelle	\\
$t > 7$	&	44424	&	2.22E-11	&	intracellular part	\\
$t > 7$	&	5622	&	5.45E-11	&	intracellular	\\
$t > 7$	&	5737	&	3.25E-10	&	cytoplasm	\\
$t > 7$	&	9536	&	4.81E-10	&	plastid	\\
$t > 7$	&	9507	&	2.01E-09	&	chloroplast	\\
$t > 7$	&	44444	&	2.19E-09	&	cytoplasmic part	\\
$t > 7$	&	44435	&	7.44E-09	&	plastid part	\\
$t > 7$	&	44434	&	6.43E-08	&	chloroplast part	\\
$t > 7$	&	19758	&	1.55E-06	&	glycosinolate biosynthetic process	\\
$t > 7$	&	19761	&	1.55E-06	&	glucosinolate biosynthetic process	\\
$t > 7$	&	16144	&	1.55E-06	&	S-glycoside biosynthetic process	\\
$t > 7$	&	9526	&	6.29E-06	&	plastid envelope	\\
$t > 7$	&	44446	&	2.21E-05	&	intracellular organelle part	\\
$t > 7$	&	44422	&	2.21E-05	&	organelle part	\\
$t > 7$	&	9941	&	2.21E-05	&	chloroplast envelope	\\
$t > 7$	&	19757	&	4.85E-05	&	glycosinolate metabolic process	\\
$t > 7$	&	19760	&	4.85E-05	&	glucosinolate metabolic process	\\
$t > 7$	&	16143	&	4.85E-05	&	S-glycoside metabolic process	\\
$t > 7$	&	9532	&	1.54E-04	&	plastid stroma	\\
$t > 7$	&	5623	&	2.02E-04	&	cell	\\
$t > 7$	&	44464	&	2.02E-04	&	cell part	\\
$t > 7$	&	44272	&	2.49E-04	&	sulfur compound biosynthetic process	\\
$t > 7$	&	9791	&	3.53E-04	&	post-embryonic development	\\
$t > 7$	&	6790	&	3.63E-04	&	sulfur metabolic process	\\
$t > 7$	&	16138	&	4.54E-04	&	glycoside biosynthetic process	\\
$t > 7$	&	9570	&	5.17E-04	&	chloroplast stroma	\\
$t > 7$	&	42651	&	8.27E-04	&	thylakoid membrane	\\
$t > 7$	&	9579	&	8.56E-04	&	thylakoid	\\
$t > 7$	&	34357	&	9.23E-04	&	photosynthetic membrane	\\
$t > 7$	&	31967	&	9.99E-04	&	organelle envelope	\\
$t > 7$	&	31975	&	9.99E-04	&	envelope	\\
$t > 7$	&	9535	&	1.24E-03	&	chloroplast thylakoid membrane	\\
$t > 7$	&	55035	&	1.24E-03	&	plastid thylakoid membrane	\\
$t > 7$	&	44436	&	1.78E-03	&	thylakoid part	\\
$t > 7$	&	3862	&	2.01E-03	&	3-isopropylmalate dehydrogenase activity	\\
$t > 7$	&	15979	&	2.23E-03	&	photosynthesis	\\
$t > 7$	&	9534	&	2.93E-03	&	chloroplast thylakoid	\\
$t > 7$	&	31976	&	2.93E-03	&	plastid thylakoid	\\
$t > 7$	&	48608	&	2.93E-03	&	reproductive structure development	\\
$t > 7$	&	31984	&	3.15E-03	&	organelle subcompartment	\\
$t > 7$	&	9523	&	5.35E-03	&	photosystem II	\\
$t > 7$	&	16137	&	5.80E-03	&	glycoside metabolic process	\\
$t > 7$	&	16709	&	6.12E-03	&	oxidoreductase activity, acting on paired donors	\\
$t > 7$	&	16020	&	6.18E-03	&	membrane	\\
$t > 7$	&	9521	&	6.70E-03	&	photosystem	\\
$t > 7$	&	15631	&	6.70E-03	&	tubulin binding	\\
$t > 7$	&	7275	&	6.92E-03	&	multicellular organismal development	\\
$t > 7$	&	8152	&	6.92E-03	&	metabolic process	\\
$t > 7$	&	34641	&	7.23E-03	&	cellular nitrogen compound metabolic process	\\
$t > 7$	&	32501	&	7.23E-03	&	multicellular organismal process	\\
$t > 7$	&	10287	&	7.23E-03	&	plastoglobule	\\
$t > 7$	&	48856	&	8.48E-03	&	anatomical structure development	\\
$t > 7$	&	32502	&	8.82E-03	&	developmental process	\\
$t > 7$	&	3006	&	9.78E-03	&	reproductive developmental process	\\%\end{tabular}
\bottomrule
\end{longtable}
%\end{table}

\begin{longtable}{lllll}
%\begin{table}\scriptsize
\caption{Genes that were perturbed between DC3000 and DC3000\emph{hrpA}, and were also targeted by an effector from a range of pathogens in a yeast two-hybrid screen \citep{mukhtar2011independently}. \label{Tab:5}}\\
%\begin{tabular}{lllll}
\toprule
Gene	&	Effector	&	Effector type	&	Likelihood ratio	&	Perturbation time	\\
\midrule
AT5G19990	&	HopBF1\_Pla 107	&	Hop	&	11.8721721	&	1.02857142	\\
AT4G38800	&	HopAF1\_Pph 1448A	&	Hop	&	16.7558441	&	2.05714285	\\
AT5G43700	&	HopH1\_Psy B728A	&	Hop	&	8.40857712	&	2.05714285	\\
AT3G46370	&	HopAB1\_Pph 1448A	&	Hop	&	10.6853893	&	2.05714285	\\
AT3G48550	&	HopR1-C-TERM\_Pto DC3000	&	Hop	&	10.4462306	&	3.08571428	\\
AT3G11720	&	HopM1\_Pph 1448A	&	Hop	&	11.8544659	&	4.11428571	\\
AT5G13810	&	HopX1\_Pph 1448A	&	Hop	&	42.2497947	&	5.65714285	\\
AT3G53350	&	HopAG1\_Psy B728A	&	Hop	&	20.3038176	&	6.17142857	\\
AT5G20000	&	HopBF1\_Pla 107	&	Hop	&	4.61845378	&	10.2857142	\\
AT5G42980	&	HARXL68	&	HAR	&	5.56181576	&	0	\\
AT4G26450	&	HARXLL492	&	HAR	&	16.5541828	&	0	\\
AT4G01090	&	HARXLL512	&	HAR	&	21.3353783	&	1.02857142	\\
AT1G79430	&	HARXLL470\_WACO9	&	HAR	&	33.2317206	&	1.54285714	\\
AT3G16310	&	HARXLL493	&	HAR	&	74.7133852	&	1.54285714	\\
AT1G67170	&	HARXLL470\_WACO9	&	HAR	&	14.7482137	&	1.54285714	\\
AT3G07780	&	HARXL21	&	HAR	&	17.9555558	&	2.05714285	\\
AT3G54390	&	HARXLL470\_WACO9	&	HAR	&	33.5467926	&	2.05714285	\\
AT1G27300	&	HARXLL492	&	HAR	&	42.8363839	&	2.05714285	\\
AT4G15140	&	HARXLL470\_WACO9	&	HAR	&	10.5266792	&	2.05714285	\\
AT3G60600	&	HARXLL492	&	HAR	&	28.5279074	&	2.57142857	\\
AT4G09420	&	HARXL65	&	HAR	&	40.4810632	&	3.08571428	\\
AT4G15545	&	HARXLL516\_WACO9	&	HAR	&	39.794979	&	3.08571428	\\
AT1G69370	&	HARXLL516\_WACO9	&	HAR	&	14.6439695	&	3.6	\\
AT5G14390	&	HARXL68	&	HAR	&	47.7737154	&	3.6	\\
AT5G56250	&	HARXLL470\_WACO9	&	HAR	&	34.0008537	&	3.6	\\
AT5G56290	&	HARXLL73\_2\_WACO9	&	HAR	&	7.70505413	&	3.6	\\
AT2G38750	&	HARXL45	&	HAR	&	17.7413833	&	4.11428571	\\
AT2G34970	&	HARXLL429	&	HAR	&	15.8246298	&	4.11428571	\\
AT5G22630	&	HARXLL73\_2\_WACO9	&	HAR	&	73.8224507	&	4.62857142	\\
AT5G65210	&	HARXLL512	&	HAR	&	11.8164692	&	4.62857142	\\
AT5G12230	&	HARXL44	&	HAR	&	22.4997621	&	4.62857142	\\
AT4G35580	&	HARXLL492	&	HAR	&	30.7490491	&	5.65714285	\\
AT3G44720	&	HARXLL73\_2\_WACO9	&	HAR	&	26.2067426	&	6.17142857	\\
AT2G31260	&	HARXLL60	&	HAR	&	26.1511684	&	6.68571428	\\
AT3G09980	&	HARXLL516\_WACO9	&	HAR	&	28.3655226	&	6.68571428	\\
AT3G49160	&	HARXLL445\_2\_WACO9	&	HAR	&	12.7060057	&	7.2	\\
AT2G46420	&	HARXLL464	&	HAR	&	20.1845934	&	7.2	\\
AT5G11980	&	HARXL73	&	HAR	&	4.51456878	&	7.71428571	\\
AT5G02050	&	HARXL89	&	HAR	&	7.42209787	&	8.22857142	\\
AT3G21490	&	HARXL44	&	HAR	&	4.13344692	&	11.3142857	\\
AT5G60120	&	AvrPto1\_Pla A7386	&	Avr	&	17.284651	&	0.51428571	\\
AT4G02550	&	AvrB2\_Pgy R0	&	Avr	&	35.0997065	&	1.02857142	\\
AT3G17860	&	AvrPto1\_Pla A7386	&	Avr	&	33.5111158	&	2.05714285	\\
AT3G49570	&	AvrC\_Xcc ATCC 33913	&	Avr	&	7.23033711	&	2.05714285	\\
AT3G53410	&	AvrPto1\_Pla 107	&	Avr	&	17.4074627	&	2.05714285	\\
AT3G63210	&	AvrPto1\_Pla A7386	&	Avr	&	8.74645208	&	3.08571428	\\
AT3G17410	&	AvrB4-1\_Pph 1448A	&	Avr	&	9.14014259	&	3.08571428	\\
AT4G01920	&	AvrPto1\_Pla A7386	&	Avr	&	4.92340704	&	4.11428571	\\
AT2G35940	&	AvrPto1\_Psy B728A	&	Avr	&	26.790228	&	4.62857142	\\
AT1G14920	&	AvrB4-1\_Pph 1448A	&	Avr	&	19.5449181	&	5.14285714	\\
AT4G00710	&	AvrRpt2\_Pto JL1065\_CatalyticDead	&	Avr	&	22.8293957	&	6.17142857	\\
AT4G11890	&	AvrPto1\_Pla 107	&	Avr	&	15.1819962	&	9.25714285	\\
AT5G57210	&	ATR13\_NOKS1	&	ATR	&	36.6449542	&	1.02857142	\\
AT2G23420	&	ATR1\_MAKS9	&	ATR	&	18.4759372	&	1.02857142	\\
AT1G22920	&	ATR1\_ ASWA1	&	ATR	&	13.4331763	&	1.54285714	\\
AT1G76850	&	ATR1\_ ASWA1	&	ATR	&	9.59151322	&	1.54285714	\\
AT3G02150	&	ATR1\_ ASWA1	&	ATR	&	29.5597499	&	2.05714285	\\
AT5G24660	&	ATR13\_NOKS1	&	ATR	&	15.1526001	&	2.05714285	\\
AT3G56270	&	ATR1\_ ASWA1	&	ATR	&	5.10120681	&	2.05714285	\\
AT3G50910	&	ATR13\_NOKS1	&	ATR	&	36.3603035	&	2.05714285	\\
AT2G23290	&	ATR13\_NOKS1	&	ATR	&	25.5425875	&	2.57142857	\\
AT1G63860	&	ATR13\_HIND2	&	ATR	&	14.1501075	&	3.08571428	\\
AT4G19700	&	ATR1\_ ASWA1	&	ATR	&	20.4539952	&	3.6	\\
AT3G25710	&	ATR1\_ ASWA1	&	ATR	&	14.6250951	&	4.11428571	\\
AT3G47620	&	ATR1\_ ASWA1	&	ATR	&	10.5617836	&	4.11428571	\\
AT3G54850	&	ATR13\_NOKS1	&	ATR	&	13.6241798	&	5.14285714	\\
AT5G22310	&	ATR13\_NOKS1	&	ATR	&	4.90364133	&	5.14285714	\\
AT4G34710	&	ATR13\_NOKS1	&	ATR	&	7.05909499	&	5.65714285	\\
AT1G69690	&	ATR1\_ ASWA1	&	ATR	&	5.78419127	&	6.17142857	\\
AT4G02590	&	ATR1\_ ASWA1	&	ATR	&	4.93392493	&	8.22857142	\\
AT5G51110	&	ATR1\_ ASWA1	&	ATR	&	5.80816146	&	10.2857142	\\
%\bottomrule
%\end{tabular}
\end{longtable}

\begin{longtable}{lllll}
\caption{Plant Gene Set Enrichment Analysis (GSEA) for genes differentially expressed between DC3000 and DC3000\emph{hrpA} at a log likelihood ratio threshold $>4$\label{Tab:3}}\\
%\begin{tabular}{lllll}
\toprule
PT	&	corr p-value	&	Description	\\
\midrule
$0 \leq t < 2.5$	&	1.10E-08	&	Ribosome	\\
$0 \leq t < 2.5$	&	2.75E-06	&	Receptor kinase-like protein family	\\
$0 \leq t < 2.5$	&	4.48E-03	&	Confirmed target genes of transcription factor: HY5	\\
$0 \leq t < 2.5$	&	4.48E-03	&	Confirmed and Unconfirmed target genes of transcription factor: HY5	\\
	&		&		\\
$2.5 \leq t \leq 7$	&	2.29E-05	&	Confirmed and Unconfirmed target genes of transcription factor: AtbHLH15	\\
$2.5 \leq t \leq 7$	&	1.60E-03	&	Confirmed target genes of transcription factor: AtbHLH15	\\
	&		&		\\
$t > 7$	&	1.98E-07	&	Metabolic pathways	\\
$t > 7$	&	7.80E-05	&	Photosynthesis - antenna proteins	\\
$t > 7$	&	7.93E-04	&	Biosynthesis of alkaloids derived from histidine and purine	\\
$t > 7$	&	0.0136	&	Chloroplast and Mitochondria gene families ,Chlorophyll a/b-binding protein family	\\
$t > 7$	&	0.0242	&	Ubiquitin mediated proteolysis	\\
$t > 7$	&	0.0296	&	Valine, leucine and isoleucine biosynthesis	\\
$t > 7$	&	0.0356	&	Photosynthesis	\\
$t > 7$	&	0.0464	&	chlorophyllide a biosynthesis I	\\
\bottomrule
\end{longtable}
%\end{table}

\begin{longtable}{lll}
\caption{Plant Gene Set Enrichment Analysis (GSEA) for genes differentially expressed between DC3000 and DC3000\emph{hrpA} at a log likelihood ratio threshold of $>10$ \label{Tab:4}}\\
%\begin{tabular}{lllll}
\toprule
PT		&	corr p-value	&	Description	\\
\midrule
$0 \leq t < 2.5$	&	7.71E-09	&	Receptor kinase-like protein family	\\
$0 \leq t < 2.5$	&	0.0293	&	Confirmed target genes of transcription factor: HY5	\\
$0 \leq t < 2.5$	&	0.0293	&	Confirmed and Unconfirmed target genes of transcription factor: HY5	\\
$0 \leq t < 2.5$	&	0.0431	&	Confirmed and Unconfirmed target genes of transcription factor: AtbHLH15	\\
	&		&		\\
$2.5 \leq t \leq 7$	&	3.64E-03	&	Confirmed and Unconfirmed target genes of transcription factor: AtbHLH15	\\
$2.5 \leq t \leq 7$	&	3.64E-03	&	Confirmed target genes of transcription factor: AtbHLH15	\\
	&		&		\\
$t > 7$	&	3.05E-03	&	Biosynthesis of alkaloids derived from histidine and purine	\\
$t > 7$	&	0.0227	&	Ubiquitin mediated proteolysis	\\
$t > 7$	&	0.0248	&	Glucosinolate biosynthesis	\\
$t > 7$	&	0.0264	&	Metabolic pathways	\\
\bottomrule
\end{longtable}
%\end{table}

\begin{longtable}{llll}
\caption{GO analysis of genes perturbed between DC3000 and DC3000\emph{hrpA} following identification of dynamically expressed genes with second most number of genes (log likelihood ratio of $>-83.7796$)\label{Tab:6}}\\
%\begin{tabular}{lllll}
\toprule
PT	&	GO-ID	&	corr p-value	&	Description	\\
\midrule
$0 \leq t < 2.5$	&	9987	&	2.91E-12	&	cellular process	\\
$0 \leq t < 2.5$	&	44267	&	2.99E-10	&	cellular protein metabolic process	\\
$0 \leq t < 2.5$	&	44260	&	1.39E-09	&	cellular macromolecule metabolic process	\\
$0 \leq t < 2.5$	&	44237	&	3.64E-07	&	cellular metabolic process	\\
$0 \leq t < 2.5$	&	19538	&	3.64E-07	&	protein metabolic process	\\
$0 \leq t < 2.5$	&	43170	&	9.96E-07	&	macromolecule metabolic process	\\
$0 \leq t < 2.5$	&	10467	&	1.13E-06	&	gene expression	\\
$0 \leq t < 2.5$	&	43687	&	4.98E-06	&	post-translational protein modification	\\
$0 \leq t < 2.5$	&	34645	&	4.98E-06	&	cellular macromolecule biosynthetic process	\\
$0 \leq t < 2.5$	&	9059	&	6.99E-06	&	macromolecule biosynthetic process	\\
$0 \leq t < 2.5$	&	6412	&	7.04E-06	&	translation	\\
$0 \leq t < 2.5$	&	6464	&	8.54E-06	&	protein modification process	\\
$0 \leq t < 2.5$	&	6796	&	1.64E-05	&	phosphate metabolic process	\\
$0 \leq t < 2.5$	&	6793	&	1.64E-05	&	phosphorus metabolic process	\\
$0 \leq t < 2.5$	&	6839	&	4.87E-05	&	mitochondrial transport	\\
$0 \leq t < 2.5$	&	9743	&	7.97E-05	&	response to carbohydrate stimulus	\\
$0 \leq t < 2.5$	&	16310	&	9.25E-05	&	phosphorylation	\\
$0 \leq t < 2.5$	&	6468	&	1.33E-04	&	protein amino acid phosphorylation	\\
$0 \leq t < 2.5$	&	10200	&	1.38E-04	&	response to chitin	\\
$0 \leq t < 2.5$	&	43412	&	2.21E-04	&	macromolecule modification	\\
$0 \leq t < 2.5$	&	44238	&	2.33E-04	&	primary metabolic process	\\
$0 \leq t < 2.5$	&	51641	&	3.90E-04	&	cellular localization	\\
$0 \leq t < 2.5$	&	70585	&	3.91E-04	&	protein localization in mitochondrion	\\
$0 \leq t < 2.5$	&	6626	&	3.91E-04	&	protein targeting to mitochondrion	\\
$0 \leq t < 2.5$	&	8152	&	4.39E-04	&	metabolic process	\\
$0 \leq t < 2.5$	&	44249	&	4.96E-04	&	cellular biosynthetic process	\\
$0 \leq t < 2.5$	&	6333	&	4.96E-04	&	chromatin assembly or disassembly	\\
$0 \leq t < 2.5$	&	51649	&	6.57E-04	&	establishment of localization in cell	\\
$0 \leq t < 2.5$	&	9058	&	1.45E-03	&	biosynthetic process	\\
$0 \leq t < 2.5$	&	34728	&	2.11E-03	&	nucleosome organization	\\
$0 \leq t < 2.5$	&	6334	&	2.11E-03	&	nucleosome assembly	\\
$0 \leq t < 2.5$	&	50896	&	2.15E-03	&	response to stimulus	\\
$0 \leq t < 2.5$	&	31497	&	3.12E-03	&	chromatin assembly	\\
$0 \leq t < 2.5$	&	17038	&	3.22E-03	&	protein import	\\
$0 \leq t < 2.5$	&	6952	&	3.23E-03	&	defense response	\\
$0 \leq t < 2.5$	&	10033	&	3.23E-03	&	response to organic substance	\\
$0 \leq t < 2.5$	&	2376	&	3.27E-03	&	immune system process	\\
$0 \leq t < 2.5$	&	51179	&	3.27E-03	&	localization	\\
$0 \leq t < 2.5$	&	65004	&	3.28E-03	&	protein-DNA complex assembly	\\
$0 \leq t < 2.5$	&	51704	&	4.57E-03	&	multi-organism process	\\
$0 \leq t < 2.5$	&	6323	&	4.74E-03	&	DNA packaging	\\
$0 \leq t < 2.5$	&	6955	&	4.93E-03	&	immune response	\\
$0 \leq t < 2.5$	&	6950	&	4.96E-03	&	response to stress	\\
$0 \leq t < 2.5$	&	46907	&	5.29E-03	&	intracellular transport	\\
$0 \leq t < 2.5$	&	51234	&	5.44E-03	&	establishment of localization	\\
$0 \leq t < 2.5$	&	70727	&	5.85E-03	&	cellular macromolecule localization	\\
$0 \leq t < 2.5$	&	9617	&	5.85E-03	&	response to bacterium	\\
$0 \leq t < 2.5$	&	6605	&	6.65E-03	&	protein targeting	\\
$0 \leq t < 2.5$	&	6810	&	6.65E-03	&	transport	\\
$0 \leq t < 2.5$	&	42742	&	6.93E-03	&	defense response to bacterium	\\
$0 \leq t < 2.5$	&	16043	&	7.09E-03	&	cellular component organization	\\
$0 \leq t < 2.5$	&	6996	&	7.09E-03	&	organelle organization	\\
$0 \leq t < 2.5$	&	51707	&	7.77E-03	&	response to other organism	\\
$0 \leq t < 2.5$	&	6886	&	8.63E-03	&	intracellular protein transport	\\
$0 \leq t < 2.5$	&	9607	&	8.82E-03	&	response to biotic stimulus	\\
$0 \leq t < 2.5$	&	23052	&	8.88E-03	&	signaling	\\
$0 \leq t < 2.5$	&	34613	&	9.20E-03	&	cellular protein localization	\\
$0 \leq t < 2.5$	&	71103	&	9.78E-03	&	DNA conformation change	\\
$0 \leq t < 2.5$	&	48583	&	9.79E-03	&	regulation of response to stimulus	\\
	&		&		&		\\
$2.5 \leq t \leq 7$	&	50896	&	2.95E-16	&	response to stimulus	\\
$2.5 \leq t \leq 7$	&	9628	&	6.00E-13	&	response to abiotic stimulus	\\
$2.5 \leq t \leq 7$	&	6950	&	1.60E-12	&	response to stress	\\
$2.5 \leq t \leq 7$	&	44281	&	4.00E-10	&	small molecule metabolic process	\\
$2.5 \leq t \leq 7$	&	42221	&	7.48E-10	&	response to chemical stimulus	\\
$2.5 \leq t \leq 7$	&	6970	&	2.01E-08	&	response to osmotic stress	\\
$2.5 \leq t \leq 7$	&	51707	&	2.01E-08	&	response to other organism	\\
$2.5 \leq t \leq 7$	&	9607	&	1.04E-07	&	response to biotic stimulus	\\
$2.5 \leq t \leq 7$	&	9651	&	2.79E-07	&	response to salt stress	\\
$2.5 \leq t \leq 7$	&	9611	&	5.51E-07	&	response to wounding	\\
$2.5 \leq t \leq 7$	&	51234	&	1.08E-06	&	establishment of localization	\\
$2.5 \leq t \leq 7$	&	6810	&	1.86E-06	&	transport	\\
$2.5 \leq t \leq 7$	&	51179	&	2.09E-06	&	localization	\\
$2.5 \leq t \leq 7$	&	44283	&	5.33E-06	&	small molecule biosynthetic process	\\
$2.5 \leq t \leq 7$	&	51704	&	1.09E-05	&	multi-organism process	\\
$2.5 \leq t \leq 7$	&	6519	&	2.68E-05	&	cellular amino acid and derivative metabolic process	\\
$2.5 \leq t \leq 7$	&	6575	&	2.86E-05	&	cellular amino acid derivative metabolic process	\\
$2.5 \leq t \leq 7$	&	44271	&	2.86E-05	&	cellular nitrogen compound biosynthetic process	\\
$2.5 \leq t \leq 7$	&	10033	&	2.86E-05	&	response to organic substance	\\
$2.5 \leq t \leq 7$	&	6811	&	5.49E-05	&	ion transport	\\
$2.5 \leq t \leq 7$	&	9266	&	5.74E-05	&	response to temperature stimulus	\\
$2.5 \leq t \leq 7$	&	6694	&	1.00E-04	&	steroid biosynthetic process	\\
$2.5 \leq t \leq 7$	&	42742	&	1.06E-04	&	defense response to bacterium	\\
$2.5 \leq t \leq 7$	&	10035	&	1.12E-04	&	response to inorganic substance	\\
$2.5 \leq t \leq 7$	&	9617	&	1.86E-04	&	response to bacterium	\\
$2.5 \leq t \leq 7$	&	9414	&	2.71E-04	&	response to water deprivation	\\
$2.5 \leq t \leq 7$	&	10038	&	2.87E-04	&	response to metal ion	\\
$2.5 \leq t \leq 7$	&	6952	&	4.81E-04	&	defense response	\\
$2.5 \leq t \leq 7$	&	9056	&	5.06E-04	&	catabolic process	\\
$2.5 \leq t \leq 7$	&	9415	&	7.18E-04	&	response to water	\\
$2.5 \leq t \leq 7$	&	51186	&	1.15E-03	&	cofactor metabolic process	\\
$2.5 \leq t \leq 7$	&	46686	&	1.26E-03	&	response to cadmium ion	\\
$2.5 \leq t \leq 7$	&	6865	&	1.28E-03	&	amino acid transport	\\
$2.5 \leq t \leq 7$	&	9409	&	1.42E-03	&	response to cold	\\
$2.5 \leq t \leq 7$	&	9719	&	1.43E-03	&	response to endogenous stimulus	\\
$2.5 \leq t \leq 7$	&	15837	&	1.49E-03	&	amine transport	\\
$2.5 \leq t \leq 7$	&	46942	&	2.09E-03	&	carboxylic acid transport	\\
$2.5 \leq t \leq 7$	&	15849	&	2.09E-03	&	organic acid transport	\\
$2.5 \leq t \leq 7$	&	9620	&	2.13E-03	&	response to fungus	\\
$2.5 \leq t \leq 7$	&	6749	&	2.28E-03	&	glutathione metabolic process	\\
$2.5 \leq t \leq 7$	&	55086	&	2.29E-03	&	nucleobase, nucleoside and nucleotide metabolic process	\\
$2.5 \leq t \leq 7$	&	6725	&	2.70E-03	&	cellular aromatic compound metabolic process	\\
$2.5 \leq t \leq 7$	&	6733	&	2.81E-03	&	oxidoreduction coenzyme metabolic process	\\
$2.5 \leq t \leq 7$	&	8202	&	2.81E-03	&	steroid metabolic process	\\
$2.5 \leq t \leq 7$	&	6082	&	3.21E-03	&	organic acid metabolic process	\\
$2.5 \leq t \leq 7$	&	9753	&	3.28E-03	&	response to jasmonic acid stimulus	\\
$2.5 \leq t \leq 7$	&	19362	&	3.28E-03	&	pyridine nucleotide metabolic process	\\
$2.5 \leq t \leq 7$	&	42180	&	3.32E-03	&	cellular ketone metabolic process	\\
$2.5 \leq t \leq 7$	&	6518	&	3.34E-03	&	peptide metabolic process	\\
$2.5 \leq t \leq 7$	&	16126	&	3.34E-03	&	sterol biosynthetic process	\\
$2.5 \leq t \leq 7$	&	6066	&	3.43E-03	&	alcohol metabolic process	\\
$2.5 \leq t \leq 7$	&	6732	&	3.57E-03	&	coenzyme metabolic process	\\
$2.5 \leq t \leq 7$	&	46496	&	3.57E-03	&	nicotinamide nucleotide metabolic process	\\
$2.5 \leq t \leq 7$	&	43436	&	3.92E-03	&	oxoacid metabolic process	\\
$2.5 \leq t \leq 7$	&	19752	&	3.92E-03	&	carboxylic acid metabolic process	\\
$2.5 \leq t \leq 7$	&	42126	&	4.05E-03	&	nitrate metabolic process	\\
$2.5 \leq t \leq 7$	&	42128	&	4.05E-03	&	nitrate assimilation	\\
$2.5 \leq t \leq 7$	&	8333	&	4.95E-03	&	endosome to lysosome transport	\\
$2.5 \leq t \leq 7$	&	7041	&	4.95E-03	&	lysosomal transport	\\
$2.5 \leq t \leq 7$	&	9640	&	4.95E-03	&	photomorphogenesis	\\
$2.5 \leq t \leq 7$	&	31407	&	5.30E-03	&	oxylipin metabolic process	\\
$2.5 \leq t \leq 7$	&	6091	&	5.30E-03	&	generation of precursor metabolites and energy	\\
$2.5 \leq t \leq 7$	&	16052	&	5.78E-03	&	carbohydrate catabolic process	\\
$2.5 \leq t \leq 7$	&	19748	&	5.78E-03	&	secondary metabolic process	\\
$2.5 \leq t \leq 7$	&	6812	&	7.88E-03	&	cation transport	\\
$2.5 \leq t \leq 7$	&	19438	&	8.06E-03	&	aromatic compound biosynthetic process	\\
$2.5 \leq t \leq 7$	&	9117	&	8.06E-03	&	nucleotide metabolic process	\\
$2.5 \leq t \leq 7$	&	6753	&	8.06E-03	&	nucleoside phosphate metabolic process	\\
$2.5 \leq t \leq 7$	&	8610	&	8.06E-03	&	lipid biosynthetic process	\\
$2.5 \leq t \leq 7$	&	42398	&	8.06E-03	&	cellular amino acid derivative biosynthetic process	\\
$2.5 \leq t \leq 7$	&	19359	&	8.06E-03	&	nicotinamide nucleotide biosynthetic process	\\
$2.5 \leq t \leq 7$	&	6820	&	8.06E-03	&	anion transport	\\
$2.5 \leq t \leq 7$	&	44275	&	8.06E-03	&	cellular carbohydrate catabolic process	\\
$2.5 \leq t \leq 7$	&	6790	&	9.13E-03	&	sulfur metabolic process	\\
$2.5 \leq t \leq 7$	&	44273	&	9.60E-03	&	sulfur compound catabolic process	\\
	&		&		&		\\
$7 > t \leq 10$	&	8152	&	1.66E-12	&	metabolic process	\\
$7 > t \leq 10$	&	15979	&	1.93E-11	&	photosynthesis	\\
$7 > t \leq 10$	&	9987	&	3.06E-10	&	cellular process	\\
$7 > t \leq 10$	&	44237	&	8.63E-10	&	cellular metabolic process	\\
$7 > t \leq 10$	&	42180	&	6.62E-09	&	cellular ketone metabolic process	\\
$7 > t \leq 10$	&	44281	&	9.52E-09	&	small molecule metabolic process	\\
$7 > t \leq 10$	&	43436	&	1.65E-08	&	oxoacid metabolic process	\\
$7 > t \leq 10$	&	19752	&	1.65E-08	&	carboxylic acid metabolic process	\\
$7 > t \leq 10$	&	6082	&	1.65E-08	&	organic acid metabolic process	\\
$7 > t \leq 10$	&	44271	&	1.09E-07	&	cellular nitrogen compound biosynthetic process	\\
$7 > t \leq 10$	&	6520	&	1.77E-07	&	cellular amino acid metabolic process	\\
$7 > t \leq 10$	&	34641	&	3.37E-07	&	cellular nitrogen compound metabolic process	\\
$7 > t \leq 10$	&	18130	&	1.06E-06	&	heterocycle biosynthetic process	\\
$7 > t \leq 10$	&	51186	&	2.52E-06	&	cofactor metabolic process	\\
$7 > t \leq 10$	&	6807	&	2.83E-06	&	nitrogen compound metabolic process	\\
$7 > t \leq 10$	&	44106	&	3.51E-06	&	cellular amine metabolic process	\\
$7 > t \leq 10$	&	19684	&	2.40E-05	&	photosynthesis, light reaction	\\
$7 > t \leq 10$	&	46394	&	2.48E-05	&	carboxylic acid biosynthetic process	\\
$7 > t \leq 10$	&	16053	&	2.48E-05	&	organic acid biosynthetic process	\\
$7 > t \leq 10$	&	9308	&	3.27E-05	&	amine metabolic process	\\
$7 > t \leq 10$	&	51188	&	4.36E-05	&	cofactor biosynthetic process	\\
$7 > t \leq 10$	&	8652	&	4.36E-05	&	cellular amino acid biosynthetic process	\\
$7 > t \leq 10$	&	44283	&	6.43E-05	&	small molecule biosynthetic process	\\
$7 > t \leq 10$	&	42440	&	6.49E-05	&	pigment metabolic process	\\
$7 > t \leq 10$	&	9790	&	8.89E-05	&	embryonic development	\\
$7 > t \leq 10$	&	6519	&	1.09E-04	&	cellular amino acid and derivative metabolic process	\\
$7 > t \leq 10$	&	33014	&	1.16E-04	&	tetrapyrrole biosynthetic process	\\
$7 > t \leq 10$	&	9657	&	1.16E-04	&	plastid organization	\\
$7 > t \leq 10$	&	46686	&	1.30E-04	&	response to cadmium ion	\\
$7 > t \leq 10$	&	42221	&	1.43E-04	&	response to chemical stimulus	\\
$7 > t \leq 10$	&	9791	&	1.43E-04	&	post-embryonic development	\\
$7 > t \leq 10$	&	33013	&	2.17E-04	&	tetrapyrrole metabolic process	\\
$7 > t \leq 10$	&	9793	&	3.28E-04	&	embryonic development ending in seed dormancy	\\
$7 > t \leq 10$	&	6418	&	3.28E-04	&	tRNA aminoacylation for protein translation	\\
$7 > t \leq 10$	&	46483	&	3.51E-04	&	heterocycle metabolic process	\\
$7 > t \leq 10$	&	9309	&	3.52E-04	&	amine biosynthetic process	\\
$7 > t \leq 10$	&	43038	&	3.79E-04	&	amino acid activation	\\
$7 > t \leq 10$	&	43039	&	3.79E-04	&	tRNA aminoacylation	\\
$7 > t \leq 10$	&	9651	&	4.19E-04	&	response to salt stress	\\
$7 > t \leq 10$	&	6778	&	4.62E-04	&	porphyrin metabolic process	\\
$7 > t \leq 10$	&	6970	&	4.94E-04	&	response to osmotic stress	\\
$7 > t \leq 10$	&	9058	&	5.65E-04	&	biosynthetic process	\\
$7 > t \leq 10$	&	6779	&	6.02E-04	&	porphyrin biosynthetic process	\\
$7 > t \leq 10$	&	50896	&	6.07E-04	&	response to stimulus	\\
$7 > t \leq 10$	&	9628	&	6.21E-04	&	response to abiotic stimulus	\\
$7 > t \leq 10$	&	48608	&	7.18E-04	&	reproductive structure development	\\
$7 > t \leq 10$	&	48316	&	7.29E-04	&	seed development	\\
$7 > t \leq 10$	&	46148	&	8.52E-04	&	pigment biosynthetic process	\\
$7 > t \leq 10$	&	44249	&	8.68E-04	&	cellular biosynthetic process	\\
$7 > t \leq 10$	&	10154	&	8.78E-04	&	fruit development	\\
$7 > t \leq 10$	&	10035	&	9.47E-04	&	response to inorganic substance	\\
$7 > t \leq 10$	&	44262	&	1.11E-03	&	cellular carbohydrate metabolic process	\\
$7 > t \leq 10$	&	6399	&	1.11E-03	&	tRNA metabolic process	\\
$7 > t \leq 10$	&	9056	&	1.62E-03	&	catabolic process	\\
$7 > t \leq 10$	&	16137	&	1.69E-03	&	glycoside metabolic process	\\
$7 > t \leq 10$	&	32501	&	2.16E-03	&	multicellular organismal process	\\
$7 > t \leq 10$	&	6766	&	2.56E-03	&	vitamin metabolic process	\\
$7 > t \leq 10$	&	32502	&	2.61E-03	&	developmental process	\\
$7 > t \leq 10$	&	9110	&	3.28E-03	&	vitamin biosynthetic process	\\
$7 > t \leq 10$	&	6790	&	3.34E-03	&	sulfur metabolic process	\\
$7 > t \leq 10$	&	9737	&	3.36E-03	&	response to abscisic acid stimulus	\\
$7 > t \leq 10$	&	16070	&	3.40E-03	&	RNA metabolic process	\\
$7 > t \leq 10$	&	9658	&	3.42E-03	&	chloroplast organization	\\
$7 > t \leq 10$	&	10038	&	3.42E-03	&	response to metal ion	\\
$7 > t \leq 10$	&	6091	&	3.53E-03	&	generation of precursor metabolites and energy	\\
$7 > t \leq 10$	&	7275	&	4.05E-03	&	multicellular organismal development	\\
$7 > t \leq 10$	&	19758	&	4.13E-03	&	glycosinolate biosynthetic process	\\
$7 > t \leq 10$	&	19761	&	4.13E-03	&	glucosinolate biosynthetic process	\\
$7 > t \leq 10$	&	16144	&	4.13E-03	&	S-glycoside biosynthetic process	\\
$7 > t \leq 10$	&	16138	&	4.18E-03	&	glycoside biosynthetic process	\\
$7 > t \leq 10$	&	31163	&	4.29E-03	&	metallo-sulfur cluster assembly	\\
$7 > t \leq 10$	&	16226	&	4.29E-03	&	iron-sulfur cluster assembly	\\
$7 > t \leq 10$	&	34285	&	4.45E-03	&	response to disaccharide stimulus	\\
$7 > t \leq 10$	&	16043	&	4.55E-03	&	cellular component organization	\\
$7 > t \leq 10$	&	3006	&	4.56E-03	&	reproductive developmental process	\\
$7 > t \leq 10$	&	5975	&	4.70E-03	&	carbohydrate metabolic process	\\
$7 > t \leq 10$	&	31399	&	5.58E-03	&	regulation of protein modification process	\\
$7 > t \leq 10$	&	15995	&	5.65E-03	&	chlorophyll biosynthetic process	\\
$7 > t \leq 10$	&	9765	&	5.68E-03	&	photosynthesis, light harvesting	\\
$7 > t \leq 10$	&	16109	&	5.68E-03	&	tetraterpenoid biosynthetic process	\\
$7 > t \leq 10$	&	16117	&	5.68E-03	&	carotenoid biosynthetic process	\\
$7 > t \leq 10$	&	10033	&	7.20E-03	&	response to organic substance	\\
$7 > t \leq 10$	&	22414	&	7.56E-03	&	reproductive process	\\
$7 > t \leq 10$	&	19748	&	7.69E-03	&	secondary metabolic process	\\
$7 > t \leq 10$	&	16051	&	7.83E-03	&	carbohydrate biosynthetic process	\\
$7 > t \leq 10$	&	19757	&	7.83E-03	&	glycosinolate metabolic process	\\
$7 > t \leq 10$	&	19760	&	7.83E-03	&	glucosinolate metabolic process	\\
$7 > t \leq 10$	&	16143	&	7.83E-03	&	S-glycoside metabolic process	\\
$7 > t \leq 10$	&	15994	&	7.96E-03	&	chlorophyll metabolic process	\\
$7 > t \leq 10$	&	44248	&	7.98E-03	&	cellular catabolic process	\\
$7 > t \leq 10$	&	44272	&	8.29E-03	&	sulfur compound biosynthetic process	\\
$7 > t \leq 10$	&	6551	&	9.13E-03	&	leucine metabolic process	\\
\bottomrule
\end{longtable}
%\end{table}

\begin{longtable}{llll}
\caption{GO analysis of genes perturbed between DC3000 and DC3000\emph{hrpA} following identification of dynamically expressed genes with fewest number of genes (log likelihood ratio $>-42.8965$)\label{Tab:7}}\\
%\begin{tabular}{lllll}
\toprule
PT	&	GO-ID	&	corr p-value	&	Description	\\
\midrule
$0 \leq t < 2.5$	&	44267	&	9.27E-09	&	cellular protein metabolic process	\\
$0 \leq t < 2.5$	&	6412	&	2.72E-08	&	translation	\\
$0 \leq t < 2.5$	&	10467	&	1.02E-07	&	gene expression	\\
$0 \leq t < 2.5$	&	44260	&	1.49E-07	&	cellular macromolecule metabolic process	\\
$0 \leq t < 2.5$	&	19538	&	3.22E-07	&	protein metabolic process	\\
$0 \leq t < 2.5$	&	9987	&	1.42E-06	&	cellular process	\\
$0 \leq t < 2.5$	&	34645	&	1.42E-06	&	cellular macromolecule biosynthetic process	\\
$0 \leq t < 2.5$	&	9059	&	1.49E-06	&	macromolecule biosynthetic process	\\
$0 \leq t < 2.5$	&	44237	&	1.49E-06	&	cellular metabolic process	\\
$0 \leq t < 2.5$	&	43170	&	3.23E-06	&	macromolecule metabolic process	\\
$0 \leq t < 2.5$	&	44249	&	5.71E-05	&	cellular biosynthetic process	\\
$0 \leq t < 2.5$	&	44238	&	6.74E-05	&	primary metabolic process	\\
$0 \leq t < 2.5$	&	8152	&	1.94E-04	&	metabolic process	\\
$0 \leq t < 2.5$	&	9058	&	2.24E-04	&	biosynthetic process	\\
$0 \leq t < 2.5$	&	42221	&	1.76E-03	&	response to chemical stimulus	\\
$0 \leq t < 2.5$	&	9737	&	3.28E-03	&	response to abscisic acid stimulus	\\
$0 \leq t < 2.5$	&	10033	&	6.11E-03	&	response to organic substance	\\
$0 \leq t < 2.5$	&	9415	&	8.78E-03	&	response to water	\\
$0 \leq t < 2.5$	&	9719	&	9.55E-03	&	response to endogenous stimulus	\\
	&		&		&		\\
$2.5 \leq t \leq 7$	&	50896	&	1.57E-15	&	response to stimulus	\\
$2.5 \leq t \leq 7$	&	9628	&	1.26E-11	&	response to abiotic stimulus	\\
$2.5 \leq t \leq 7$	&	6950	&	3.22E-09	&	response to stress	\\
$2.5 \leq t \leq 7$	&	51704	&	2.52E-08	&	multi-organism process	\\
$2.5 \leq t \leq 7$	&	51707	&	2.52E-08	&	response to other organism	\\
$2.5 \leq t \leq 7$	&	9607	&	9.67E-08	&	response to biotic stimulus	\\
$2.5 \leq t \leq 7$	&	51179	&	2.28E-06	&	localization	\\
$2.5 \leq t \leq 7$	&	51234	&	2.95E-06	&	establishment of localization	\\
$2.5 \leq t \leq 7$	&	6810	&	6.11E-06	&	transport	\\
$2.5 \leq t \leq 7$	&	42221	&	4.97E-05	&	response to chemical stimulus	\\
$2.5 \leq t \leq 7$	&	44281	&	2.34E-04	&	small molecule metabolic process	\\
$2.5 \leq t \leq 7$	&	9314	&	3.79E-04	&	response to radiation	\\
$2.5 \leq t \leq 7$	&	48193	&	3.79E-04	&	Golgi vesicle transport	\\
$2.5 \leq t \leq 7$	&	6970	&	3.93E-04	&	response to osmotic stress	\\
$2.5 \leq t \leq 7$	&	32502	&	4.39E-04	&	developmental process	\\
$2.5 \leq t \leq 7$	&	9416	&	4.54E-04	&	response to light stimulus	\\
$2.5 \leq t \leq 7$	&	6952	&	4.62E-04	&	defense response	\\
$2.5 \leq t \leq 7$	&	32501	&	4.62E-04	&	multicellular organismal process	\\
$2.5 \leq t \leq 7$	&	6575	&	7.48E-04	&	cellular amino acid derivative metabolic process	\\
$2.5 \leq t \leq 7$	&	7275	&	1.06E-03	&	multicellular organismal development	\\
$2.5 \leq t \leq 7$	&	10033	&	1.84E-03	&	response to organic substance	\\
$2.5 \leq t \leq 7$	&	6457	&	2.63E-03	&	protein folding	\\
$2.5 \leq t \leq 7$	&	9117	&	2.76E-03	&	nucleotide metabolic process	\\
$2.5 \leq t \leq 7$	&	6753	&	2.76E-03	&	nucleoside phosphate metabolic process	\\
$2.5 \leq t \leq 7$	&	71214	&	3.26E-03	&	cellular response to abiotic stimulus	\\
$2.5 \leq t \leq 7$	&	44283	&	3.41E-03	&	small molecule biosynthetic process	\\
$2.5 \leq t \leq 7$	&	6464	&	3.98E-03	&	protein modification process	\\
$2.5 \leq t \leq 7$	&	9651	&	4.04E-03	&	response to salt stress	\\
$2.5 \leq t \leq 7$	&	9165	&	4.48E-03	&	nucleotide biosynthetic process	\\
$2.5 \leq t \leq 7$	&	9617	&	4.65E-03	&	response to bacterium	\\
$2.5 \leq t \leq 7$	&	9620	&	5.69E-03	&	response to fungus	\\
$2.5 \leq t \leq 7$	&	16043	&	5.69E-03	&	cellular component organization	\\
$2.5 \leq t \leq 7$	&	55086	&	6.96E-03	&	nucleobase, nucleoside and nucleotide metabolic process	\\
	&		&		&		\\
$7 > t \leq 10$	&	15979	&	6.44E-16	&	photosynthesis	\\
$7 > t \leq 10$	&	8152	&	2.59E-13	&	metabolic process	\\
$7 > t \leq 10$	&	19684	&	4.51E-10	&	photosynthesis, light reaction	\\
$7 > t \leq 10$	&	44237	&	1.09E-08	&	cellular metabolic process	\\
$7 > t \leq 10$	&	6091	&	6.54E-06	&	generation of precursor metabolites and energy	\\
$7 > t \leq 10$	&	46686	&	3.20E-05	&	response to cadmium ion	\\
$7 > t \leq 10$	&	9987	&	3.52E-05	&	cellular process	\\
$7 > t \leq 10$	&	10038	&	1.58E-04	&	response to metal ion	\\
$7 > t \leq 10$	&	44281	&	1.58E-04	&	small molecule metabolic process	\\
$7 > t \leq 10$	&	9628	&	1.58E-04	&	response to abiotic stimulus	\\
$7 > t \leq 10$	&	9767	&	2.12E-04	&	photosynthetic electron transport chain	\\
$7 > t \leq 10$	&	9058	&	5.18E-04	&	biosynthetic process	\\
$7 > t \leq 10$	&	44249	&	6.89E-04	&	cellular biosynthetic process	\\
$7 > t \leq 10$	&	10035	&	7.68E-04	&	response to inorganic substance	\\
$7 > t \leq 10$	&	48511	&	8.22E-04	&	rhythmic process	\\
$7 > t \leq 10$	&	7623	&	8.22E-04	&	circadian rhythm	\\
$7 > t \leq 10$	&	9765	&	1.02E-03	&	photosynthesis, light harvesting	\\
$7 > t \leq 10$	&	10114	&	1.40E-03	&	response to red light	\\
$7 > t \leq 10$	&	50896	&	1.99E-03	&	response to stimulus	\\
$7 > t \leq 10$	&	10218	&	2.37E-03	&	response to far red light	\\
$7 > t \leq 10$	&	44271	&	2.63E-03	&	cellular nitrogen compound biosynthetic process	\\
$7 > t \leq 10$	&	51186	&	3.04E-03	&	cofactor metabolic process	\\
$7 > t \leq 10$	&	9773	&	3.27E-03	&	photosynthetic electron transport in photosystem I	\\
$7 > t \leq 10$	&	55114	&	3.27E-03	&	oxidation reduction	\\
$7 > t \leq 10$	&	42180	&	4.73E-03	&	cellular ketone metabolic process	\\
$7 > t \leq 10$	&	42440	&	4.73E-03	&	pigment metabolic process	\\
$7 > t \leq 10$	&	42360	&	4.73E-03	&	vitamin E metabolic process	\\
$7 > t \leq 10$	&	10189	&	4.73E-03	&	vitamin E biosynthetic process	\\
$7 > t \leq 10$	&	9637	&	5.10E-03	&	response to blue light	\\
$7 > t \leq 10$	&	30163	&	5.41E-03	&	protein catabolic process	\\
$7 > t \leq 10$	&	46148	&	7.33E-03	&	pigment biosynthetic process	\\
$7 > t \leq 10$	&	43436	&	7.33E-03	&	oxoacid metabolic process	\\
$7 > t \leq 10$	&	19752	&	7.33E-03	&	carboxylic acid metabolic process	\\
$7 > t \leq 10$	&	6082	&	7.33E-03	&	organic acid metabolic process	\\
$7 > t \leq 10$	&	22900	&	7.95E-03	&	electron transport chain	\\
$7 > t \leq 10$	&	9057	&	8.13E-03	&	macromolecule catabolic process	\\
$7 > t \leq 10$	&	42221	&	8.99E-03	&	response to chemical stimulus	\\
$7 > t \leq 10$	&	51188	&	9.60E-03	&	cofactor biosynthetic process	\\
$7 > t \leq 10$	&	44257	&	9.60E-03	&	cellular protein catabolic process	\\
$7 > t \leq 10$	&	15994	&	9.60E-03	&	chlorophyll metabolic process	\\
$7 > t \leq 10$	&	6778	&	9.90E-03	&	porphyrin metabolic process	\\
\bottomrule
\end{longtable}
%\end{table}

\begin{longtable}{lll}
\caption{Plant Gene Set Enrichment Analysis (GSEA) for genes dynamically expressed with a log likelihood ratio $>-83.7796$ \label{Tab:8}}\\
%\begin{tabular}{lllll}
\toprule
PT		&	corr p-value	&	Description	\\
\midrule
$0 \leq t < 2.5$	&	2.79E-32	&	Ribosome	\\
$0 \leq t < 2.5$	&	4.79E-03	&	Receptor kinase-like protein family	\\
$0 \leq t < 2.5$	&	0.0343	&	Spliceosome	\\
	&		&		\\
$2.5 \leq t \leq 7$	&	9.46E-05	&	Confirmed and Unconfirmed target genes of transcription factor: AtbHLH15	\\
$2.5 \leq t \leq 7$	&	6.19E-03	&	Metabolic pathways	\\
	&		&		\\
$7 > t \leq 10$	&	4.56E-15	&	Metabolic pathways	\\
$7 > t \leq 10$	&	1.51E-05	&	Biosynthesis of alkaloids derived from histidine and purine	\\
$7 > t \leq 10$	&	9.45E-05	&	Biosynthesis of alkaloids derived from shikimate pathway	\\
$7 > t \leq 10$	&	1.54E-04	&	Biosynthesis of alkaloids derived from ornithine, lysine and nicotinic acid	\\
$7 > t \leq 10$	&	7.87E-04	&	Aminoacyl-tRNA biosynthesis	\\
$7 > t \leq 10$	&	1.41E-03	&	Biosynthesis of plant hormones	\\
$7 > t \leq 10$	&	1.41E-03	&	Biosynthesis of phenylpropanoids	\\
$7 > t \leq 10$	&	1.41E-03	&	Valine, leucine and isoleucine biosynthesis	\\
$7 > t \leq 10$	&	2.32E-03	&	Carbon fixation in photosynthetic organisms	\\
$7 > t \leq 10$	&	2.32E-03	&	Photosynthesis - antenna proteins	\\
$7 > t \leq 10$	&	0.0115	&	Biosynthesis of alkaloids derived from terpenoid and polyketide	\\
$7 > t \leq 10$	&	0.0189	&	Biosynthesis of terpenoids and steroids	\\
$7 > t \leq 10$	&	0.0217	&	Phenylalanine, tyrosine and tryptophan biosynthesis	\\
$7 > t \leq 10$	&	0.0217	&	Glycolysis / Gluconeogenesis	\\
$7 > t \leq 10$	&	0.026	&	Citrate cycle (TCA cycle)	\\
$7 > t \leq 10$	&	0.0398	&	Pentose phosphate pathway	\\
$7 > t \leq 10$	&	0.0398	&	Proteasome	\\
$7 > t \leq 10$	&	0.0431	&	Starch and sucrose metabolism	\\
\bottomrule
\end{longtable}
%\end{table}

\begin{longtable}{lll}
\caption{Plant Gene Set Enrichment Analysis (GSEA) for genes dynamically expressed with a log likelihood ratio $>-42.8965$ \label{Tab:9}}\\
%\begin{tabular}{lllll}
\toprule
PT		&	corr p-value	&	Description	\\
\midrule
$0 \leq t < 2.5$	&	1.64E-28	&	Ribosome	\\
$0 \leq t < 2.5$	&	0.0131	&	Cytoplasmic ribosomal protein gene family ,L11	\\
	&		&		\\
$2.5 \leq t \leq 7$	&	1.34E-03	&	Confirmed and Unconfirmed target genes of transcription factor: AtbHLH15	\\
$2.5 \leq t \leq 7$	&	1.42E-03	&	Confirmed target genes of transcription factor: AtbHLH15	\\
$2.5 \leq t \leq 7$	&	0.0344	&	Metabolic pathways	\\
$2.5 \leq t \leq 7$	&	0.0344	&	Indole alkaloid biosynthesis	\\
	&		&		\\
$7 > t \leq 10$	&	2.94E-11	&	Metabolic pathways	\\
$7 > t \leq 10$	&	1.02E-06	&	Photosynthesis - antenna proteins	\\
$7 > t \leq 10$	&	3.79E-05	&	Chloroplast and Mitochondria gene families ,Chlorophyll a/b-binding protein family	\\
$7 > t \leq 10$	&	1.04E-04	&	Carbon fixation in photosynthetic organisms	\\
$7 > t \leq 10$	&	3.27E-04	&	Pentose phosphate pathway	\\
$7 > t \leq 10$	&	2.80E-03	&	Photosynthesis	\\
$7 > t \leq 10$	&	6.91E-03	&	Biosynthesis of alkaloids derived from ornithine, lysine and nicotinic acid	\\
$7 > t \leq 10$	&	8.07E-03	&	Biosynthesis of plant hormones	\\
$7 > t \leq 10$	&	8.07E-03	&	Biosynthesis of alkaloids derived from shikimate pathway	\\
$7 > t \leq 10$	&	9.15E-03	&	Biosynthesis of phenylpropanoids	\\
$7 > t \leq 10$	&	9.15E-03	&	Pentose and glucuronate interconversions	\\
$7 > t \leq 10$	&	9.26E-03	&	Biosynthesis of alkaloids derived from terpenoid and polyketide	\\
$7 > t \leq 10$	&	0.0123	&	Biosynthesis of terpenoids and steroids	\\
$7 > t \leq 10$	&	0.0131	&	Proteasome	\\
$7 > t \leq 10$	&	0.0183	&	Starch and sucrose metabolism	\\
$7 > t \leq 10$	&	0.0323	&	Aminoacyl-tRNA biosynthesis	\\
$7 > t \leq 10$	&	0.0358	&	Circadian rhythm - plant	\\
$7 > t \leq 10$	&	0.0384	&	Glycosyltransferase Gene Families ,Glycosyltransferase- Family 5	\\
$7 > t \leq 10$	&	0.0473	&	Predicted targets of ath-miR2111b according to Breakfield et al., Genome Research 2011.	\\
$7 > t \leq 10$	&	0.0473	&	Predicted targets of ath-miR2111a according to Breakfield et al., Genome Research 2011.	\\
$7 > t \leq 10$	&	0.0478	&	Confirmed target genes of transcription factor: AtbHLH15	\\
$7 > t \leq 10$	&	0.0478	&	Confirmed and Unconfirmed target genes of transcription factor: AtbHLH15	\\
\bottomrule
\end{longtable}
%\end{table}

%\begin{table}
\begin{longtable}{lll}
\caption{Reference table of GO and AraCyc Pathway Terms used in Figure 5 in the main text)\label{Tab:11}}\\
%\begin{tabular}{lllll}
\toprule
Index in figure	&	Ontology		\\
\midrule
1	&	regulation of abscisic acid biosynthetic process	\\
2	&	cellular response to abscisic acid stimulus	\\
3	&	negative regulation of abscisic acid-activated signaling pathway	\\
4	&	abscisic acid transport	\\
5	&	abscisic acid binding	\\
6	&	abscisic acid catabolic process	\\
7	&	abscisic acid-activated signaling pathway	\\
8	&	abscisic acid biosynthetic process	\\
9	&	positive regulation of abscisic acid-activated signaling pathway	\\
10	&	response to abscisic acid	\\
11	&	salicylic acid binding	\\
12	&	positive regulation of salicylic acid mediated signaling pathway	\\
13	&	salicylic acid biosynthetic process	\\
14	&	response to salicylic acid	\\
15	&	regulation of salicylic acid mediated signaling pathway	\\
16	&	systemic acquired resistance	\\
17	&	regulation of salicylic acid biosynthetic process	\\
18	&	salicylic acid glucosyltransferase (glucoside-forming) activity	\\
19	&	salicylic acid metabolic process	\\
20	&	regulation of salicylic acid metabolic process	\\
21	&	salicylic acid glucosyltransferase (ester-forming) activity	\\
22	&	salicylic acid mediated signaling pathway	\\
23	&	cellular response to jasmonic acid stimulus	\\
24	&	jasmonate-amino synthetase activity	\\
25	&	induced systemic resistance	\\
26	&	jasmonic acid and ethylene-dependent systemic resistance	\\
27	&	response to jasmonic acid	\\
28	&	jasmonic acid biosynthetic process	\\
29	&	regulation of jasmonic acid mediated signaling pathway	\\
30	&	jasmonic acid mediated signaling pathway	\\
31	&	jasmonic acid metabolic process	\\
32	&	regulation of jasmonic acid biosynthetic process	\\
33	&	methyl jasmonate esterase activity	\\
34	&	jasmonic acid and ethylene-dependent systemic resistance	\\
35	&	negative regulation of gibberellic acid mediated signaling pathway	\\
36	&	gibberellic acid mediated signaling pathway	\\
37	&	response to gibberellin	\\
38	&	gibberellin mediated signaling pathway	\\
39	&	gibberellin 20-oxidase activity	\\
40	&	gibberellin biosynthetic process	\\
41	&	gibberellin catabolic process	\\
42	&	gibberellin 3-beta-dioxygenase activity	\\
43	&	cellular response to gibberellin stimulus	\\
44	&	ethylene biosynthetic process	\\
45	&	cellular response to ethylene stimulus	\\
46	&	negative regulation of ethylene biosynthetic process	\\
47	&	ethylene-activated signaling pathway	\\
48	&	regulation of ethylene biosynthetic process	\\
49	&	response to ethylene	\\
50	&	negative regulation of ethylene-activated signaling pathway	\\
51	&	jasmonic acid and ethylene-dependent systemic resistance	\\
52	&	regulation of ethylene-activated signaling pathway	\\
53	&	protein kinase activator activity	\\
54	&	regulation of protein kinase activity	\\
55	&	calmodulin-dependent protein kinase activity	\\
56	&	MAP kinase kinase activity	\\
57	&	MAP kinase tyrosine phosphatase activity	\\
58	&	MAP kinase kinase kinase activity	\\
59	&	positive regulation of protein kinase activity	\\
60	&	MAP kinase activity	\\
61	&	activation of protein kinase activity	\\
62	&	kinase activity	\\
63	&	protein kinase activity	\\
64	&	protein kinase binding	\\
65	&	MAP-kinase scaffold activity	\\
66	&	protein kinase regulator activity	\\
67	&	kinase binding	\\
68	&	methionine biosynthesis II	\\
69	&	NAD biosynthesis I (from aspartate)	\\
70	&	NAD/NADH phosphorylation and dephosphorylation	\\
\bottomrule
%\end{tabular}
\end{longtable}
